Driving Innovation in 6G Wireless Technologies: The OpenAirInterface Approach

The development of 6G wireless technologies is rapidly advancing, with the 3rd Generation Partnership Project (3GPP) entering the pre-standardization phase and aiming to deliver the first specifications by 2028. This paper explores the OpenAirInterface (OAI) project, an open-source initiative that plays a crucial role in the evolution of 5G and future 6G networks. OAI provides a comprehensive implementation of 3GPP and O-RAN compliant networks, including Radio Access Network (RAN), Core Network (CN), and software-defined User Equipment (UE) components. This paper details the history and evolution of OAI, its licensing model, and the various projects under its umbrella, such as RAN, the CN, and the Operations, Administration and Maintenance (OAM) projects. It also highlights the development methodology, Continuous Integration/Continuous Delivery (CI/CD) processes, and end-to-end systems powered by OAI. Furthermore, the paper discusses the potential of OAI for 6G research, focusing on spectrum, reflective intelligent surfaces, and Artificial Intelligence (AI)/Machine Learning (ML) integration. The open-source approach of OAI is emphasized as essential for tackling the challenges of 6G, fostering community collaboration, and driving innovation in next-generation wireless technologies.

==> 1ru2ue_rusim_all2.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

%----------------------------------------------------------------------------------
% FIRST AXIS (DL) -- Left y-axis in Gbps
%----------------------------------------------------------------------------------
\begin{axis}[
    width=0.8\textwidth,
    height=4.5cm,
    axis lines=box,
    ybar,
    bar width=0pt, 
    xmin=-0.5, xmax=5.5,
    xtick={0,1,2,3,4,5},
    xticklabels={1-fxn-arc,2-fxn-arc,1-vvdn-oai,1-bntl-oai,1-sim-arc,1-sdr-oai},
    xticklabel style={rotate=45, anchor=east},
    xlabel style={font=\scriptsize},
    ylabel={DL Throughput [Gbps]},
    ymin=0, ymax=1.75,
    ytick={0,0.25,0.50,0.75,1.00,1.25,1.50,1.75},
    ylabel style={color=steelblue31119180,font=\scriptsize},
    yticklabel style={color=steelblue31119180},
    tick align=inside,
    tick pos=left,
    ymajorgrids,
    xmajorgrids,
    legend style={
       font=\scriptsize,
       fill opacity=1,
       draw opacity=1,
       text opacity=1,
       draw=black,
       at={(0.15,0.78)},
       anchor=south,
       legend columns=2
    },
    legend cell align={left},
    xlabel={Number of UEs and Network Stack},
    x label style={at={(axis description cs:0.5,-0.4)},anchor=north}
]

%-- Legend (example for single-UE vs multi-UE)
\addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}}
\addlegendentry{DL}
\addlegendimage{ybar,ybar legend,draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}}
\addlegendentry{UL}

%------------------------------------------------------------------------------
% DL Bars (and error bars) – all rectangles are ~0.20 wide
% x=0: from -0.25 to -0.05
% x=1: from  0.75 to  0.95
% x=2: from  1.75 to  1.95
% etc.
%------------------------------------------------------------------------------

%--- x=0 (1-fxn-arc)
\draw[draw=black, fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}]
  (axis cs:-0.25, 0) rectangle (axis cs:-0.05, 1.0525);
\path[draw=black, thick] (axis cs:-0.15,1.01241)--(axis cs:-0.15,1.09259);

%--- x=1 (2-fxn-arc) -> stacked UE1+UE2
\draw[draw=black, fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}]
  (axis cs:0.75, 0) rectangle (axis cs:0.95, 1.2002);
\path[draw=black, thick] (axis cs:0.85,1.1807)--(axis cs:0.85,1.22033);

%--- x=2 (1-vvdn-oai)
\draw[draw=black, fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}]
  (axis cs:1.75, 0) rectangle (axis cs:1.95, 1.2932);
\path[draw=black, thick] (axis cs:1.85,1.2400)--(axis cs:1.85,1.3463);

%--- x=3 (1-bntl-oai)
\draw[draw=black, fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}]
  (axis cs:2.75, 0) rectangle (axis cs:2.95, 1.1932);
\path[draw=black, thick] (axis cs:2.85,1.1400)--(axis cs:2.85,1.2463);

%--- x=4 (1-sim-arc)
\draw[draw=black, fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}]
  (axis cs:3.75, 0) rectangle (axis cs:3.95, 1.6110);
\path[draw=black, thick] (axis cs:3.85,1.6210)--(axis cs:3.85,1.6010);

%--- x=5 (1-sdr-oai)
\draw[draw=black, fill=steelblue31119180,postaction={pattern=north west lines,pattern color=black}]
  (axis cs:4.75, 0) rectangle (axis cs:4.95, 0.6500);
\path[draw=black, thick] (axis cs:4.85,0.6300)--(axis cs:4.85,0.6700);

\end{axis}

%----------------------------------------------------------------------------------
% SECOND AXIS (UL) -- Right y-axis in Mbps
%----------------------------------------------------------------------------------
\begin{axis}[
    width=0.8\textwidth,
    height=4.5cm,
    ybar,
    bar width=0pt,
    xmin=-0.5, xmax=5.5,
    ymin=0, ymax=175,
    ytick={0,25,50,75,100,125,150,175},
    ylabel={UL Throughput [Mbps]},
    ylabel style={color=darkorange25512714,font=\scriptsize},
    yticklabel style={color=darkorange25512714},
    axis y line*=right,
    axis x line=none,
    tick align=inside,
    ymajorgrids=false,
    xmajorgrids=false
]

%------------------------------------------------------------------------------
% UL Bars (and error bars), offset to the right: ~0.05 to 0.25, etc.
%------------------------------------------------------------------------------
%--- x=0 (1-fxn-arc)
\draw[draw=black, fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}]
  (axis cs:0.05,0) rectangle (axis cs:0.25,100.65);
\path[draw=black, thick] (axis cs:0.15,98.31)--(axis cs:0.15,103.00);

%--- x=1 (2-fxn-arc) -> stacked
\draw[draw=black, fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}]
  (axis cs:1.05,0) rectangle (axis cs:1.25,100.80);
\path[draw=black, thick] (axis cs:1.15,98.48)--(axis cs:1.15,102.11);

%--- x=2 (1-vvdn-oai)
\draw[draw=black, fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}]
  (axis cs:2.05,0) rectangle (axis cs:2.25,116.25);
\path[draw=black, thick] (axis cs:2.15,112.82)--(axis cs:2.15,119.68);

%--- x=3 (1-bntl-oai)
\draw[draw=black, fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}]
  (axis cs:3.05,0) rectangle (axis cs:3.25,106.25);
\path[draw=black, thick] (axis cs:3.15,102.82)--(axis cs:3.15,109.68);

%--- x=4 (1-sim-arc)
\draw[draw=black, fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}]
  (axis cs:4.05,0) rectangle (axis cs:4.25,143.11);
\path[draw=black, thick] (axis cs:4.15,141.11)--(axis cs:4.15,145.11);

%--- x=5 (1-sdr-oai)
\draw[draw=black, fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}]
  (axis cs:5.05,0) rectangle (axis cs:5.25,123.11);
\path[draw=black, thick] (axis cs:5.15,121.11)--(axis cs:5.15,125.11);

\end{axis}
\end{tikzpicture}


==> rusim-25ues-dl.tex <==
\begin{tikzpicture}

\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

% First axis: Throughput (Gbps) on the left
\begin{axis}[
    width=\fwidth,
    height=\fheight,
    legend style={
        at={(0.65,0.45)},
        fill opacity=1,
        draw opacity=1,
        text opacity=1,
        draw=black,
        font=\footnotesize
    },
    legend columns=1,
    xmajorgrids,
    x grid style={lightgray204},
    xlabel={Time [s]},
    xmin=0, xmax=110.08,
    xtick={0,20,40,60,80,100},
    xticklabels={0,20,40,60,80,100},
    xticklabel style={font=\footnotesize},
    ymin=0, ymax=1.750,
    ylabel={Throughput [Gbps]},
    % ytick={0,250,500,750,1000,1250,1500,1750},
    ytick={0,0.350,0.700,1.050,1.400,1.750},
    ylabel style={color=steelblue31119180,font=\footnotesize},
    xlabel style={font=\footnotesize},
    ymajorgrids,
    y grid style={lightgray204},
    yticklabel style={color=steelblue31119180},
    axis y line*=left,
]

\addlegendimage{steelblue31119180, semithick, mark=*, mark size=1}
\addlegendentry{DL Throughput}
\addlegendimage{orange25512714, semithick, mark=x}
\addlegendentry{UE Count}

% --- Throughput in Gbps
\addplot [
    semithick,
    steelblue31119180,
    mark=*,
    mark size=1,
    mark options={solid}
]
table {
x    y
0.0     0.0000196
1.28    0.0613451
2.56    0.0879709375
3.84    0.12583450625
5.12    0.1794034375
6.4     0.2067445625
7.68    0.2525313625
8.96    0.29029298125
10.24   0.317733925
11.52   0.37950935
12.8    0.4180307
14.08   0.4446775875
15.36   0.4988733875
16.64   0.53573201875
17.92   0.5708245125
19.2    0.62886126875
20.48   0.6531007125
21.76   0.69534871875
23.04   0.738907375
24.32   0.7726570125
25.6    0.82109881875
26.88   0.86415255
28.16   0.885225575
29.44   0.94418063125
30.72   0.9784839375
32.0    1.01082295625
33.28   1.07411298125
34.56   1.06954495625
35.84   1.10085355625
37.12   1.1595264125
38.4    1.2048861875
39.68   1.25131709375
40.96   1.30965701875
42.24   1.36094
43.52   1.34329131875
44.8    1.40832861875
46.08   1.439667975
47.36   1.47198305
48.64   1.51951234375
49.92   1.5713500625
51.2    1.5971448375
52.48   1.5742751875
53.76   1.5917046125
55.04   1.5648216875
56.32   1.59372583125
57.6    1.566130775
58.88   1.56438351875
60.16   1.5802058125
61.44   1.5169226125
62.72   1.4884696375
64.0    1.45230533125
65.28   1.3866329625
66.56   1.35571414375
67.84   1.317883975
69.12   1.2753097375
70.4    1.2486451
71.68   1.19470361875
72.96   1.15008650625
74.24   1.13239394375
75.52   1.07009030625
76.8    1.03429058125
78.08   1.00463335625
79.36   0.94398560625
80.64   0.9200554625
81.92   0.88167460625
83.2    0.83654514375
84.48   0.8003650375
85.76   0.7575958375
87.04   0.7107202
88.32   0.69031806875
89.6    0.630658875
90.88   0.59270321875
92.16   0.5648921125
93.44   0.50561626875
94.72   0.4812596375
96.0    0.44178194375
97.28   0.39110119375
98.56   0.354817725
99.84   0.31587101875
101.12  0.26352739375
102.4   0.24558925625
103.68  0.1890535375
104.96  0.1445029
106.24  0.12607159375
107.52  0.0636279375
108.8   0.03533138125
110.08  0.0000292125
};


\end{axis}

% Second axis: Number of UEs on the right
\begin{axis}[
    width=\fwidth,
    height=\fheight,
    % xmajorgrids,
    x grid style={lightgray204},
    xmin=0, xmax=110.08,
    xtick={0,20,40,60,80,100},
    xticklabels={0,20,40,60,80,100},
    xticklabel style={font=\footnotesize},
    axis y line*=right,
    ylabel={Number of UEs},
    ylabel near ticks,
    ylabel style={color=orange25512714,font=\footnotesize},
    xlabel style={font=\footnotesize},
    ymin=0, ymax=25,
    ytick={0,5,10,15,20,25,25},
    yticklabel style={color=orange25512714},
]

\addplot [
    semithick,
    orange25512714,
    mark=x,
    mark size=2,
    mark options={solid}
]
table {
x     y
0.0      1
1.28     2
2.56     2
3.84     3
5.12     3
6.4      4
7.68     5
8.96     5
10.24    6
11.52    7
12.8     7
14.08    8
15.36    9
16.64    9
17.92    10
19.2     10
20.48    11
21.76    12
23.04    12
24.32    13
25.6     14
26.88    14
28.16    15
29.44    16
30.72    16
32.0     17
33.28    17
34.56    18
35.84    19
37.12    19
38.4     20
39.68    21
40.96    21
42.24    22
43.52    23
44.8     23
46.08    24
47.36    25
48.64    25
49.92    25
51.2     25
52.48    25
53.76    25
55.04    25
56.32    25
57.6     25
58.88    25
60.16    25
61.44    25
62.72    24
64.0     24
65.28    23
66.56    22
67.84    22
69.12    21
70.4     21
71.68    20
72.96    19
74.24    19
75.52    18
76.8     17
78.08    17
79.36    16
80.64    15
81.92    15
83.2     14
84.48    14
85.76    13
87.04    12
88.32    12
89.6     11
90.88    10
92.16    10
93.44    9
94.72    8
96.0     8
97.28    7
98.56    7
99.84    6
101.12   5
102.4    4
103.68   4
104.96   3
106.24   3
107.52   2
108.8    1
110.08   1
};

\end{axis}

\end{tikzpicture}

